Retro-fallback: retrosynthetic planning in an uncertain world

Retrosynthesis is the task of planning a series of chemical reactions to create a desired molecule from simpler, buyable molecules. While previous works have proposed algorithms to find optimal solutions for a range of metrics (e.g. shortest, lowest-cost), these works generally overlook the fact that we have imperfect knowledge of the space of possible reactions, meaning plans created by algorithms may not work in a laboratory. In this paper we propose a novel formulation of retrosynthesis in terms of stochastic processes to account for this uncertainty. We then propose a novel greedy algorithm called retro-fallback which maximizes the probability that at least one synthesis plan can be executed in the lab. Using in-silico benchmarks we demonstrate that retro-fallback generally produces better sets of synthesis plans than the popular MCTS and retro* algorithms.

==> figures/schematics/graphs-vs-trees.tex <==
\begin{minipage}{.48\textwidth}
    \centering
    
    \begin{tikzpicture}[node distance=0.5cm]
          \node[ornode] (target) at (0, 0) {$\targetmol$};

          \node[andnode, below left = of target] (r1) {$r_1$};
          \draw[->] (target) -- (r1);
          \node[ornode, below = of r1] (ma) {$m_a$};
          \draw[->] (r1) -- (ma);
          
          \node[andnode, below = of ma] (r2) {$r_2$};
          \draw[->] (ma) -- (r2);
          \node[ornode, below = of r2] (mb) {$m_b$};
          \draw[->] (r2) -- (mb);

          \node[andnode, below right = of target] (r3) {$r_3$};
          \draw[->] (target) -- (r3);
          \node[ornode, below right = of r3] (mc) {$m_c$};
          \draw[->] (r3) -- (mc);

          \node[andnode, above = of mc] (r4) {$r_4$};
          \draw[->] (mc) -- (r4);
          \draw[->] (r4) -- (target);
    \end{tikzpicture}

    \vfill
    a) Graph version
\end{minipage}
\begin{minipage}{.48\textwidth}
    \centering
    \begin{tikzpicture}[node distance=0.5cm]
          \node[ornode] (target) at (0, 0) {$\targetmol$};

          \node[andnode, below left = of target] (r1) {$r_1$};
          \draw[->] (target) -- (r1);
          \node[ornode, below = of r1] (ma) {$m_a$};
          \draw[->] (r1) -- (ma);
          
          \node[andnode, below = of ma] (r2) {$r_2$};
          \draw[->] (ma) -- (r2);
          \node[ornode, below = of r2] (mb) {$m_b$};
          \draw[->] (r2) -- (mb);

          \node[andnode, below right = of target] (r3) {$r_3$};
          \draw[->] (target) -- (r3);
          \node[ornode, below = of r3] (mc) {$m_c$};
          \draw[->] (r3) -- (mc);

          \node[andnode, below = of mc] (r4) {$r_4$};
          \draw[->] (mc) -- (r4);
          \node[ornode, below = of r4] (target2) {$\targetmol$};
          \draw[->] (r4) -- (target2);
          \node[andnode, below = of target2] (r3-2) {$r_3$};
          \draw[->] (target2) -- (r3-2);
          \node[labelnode, below = of r3-2] (dots) {$\vdots$};
          \draw[->] (r3-2) -- (dots);
    \end{tikzpicture}

    b) Tree version

\end{minipage}

==> figures/schematics/or-graph.tex <==
\begin{tikzpicture}[node distance=0.5cm]
      \node[ornode] (target) at (0, 0) {$\{\targetmol\}$};

      \node[ornode, below left = of target] (ma) {$\{m_a\}$};
      \draw[->] (target) -- (ma);
      
      \node[ornode, below = of ma] (mb) {$\{m_b\}$};
      \draw[->] (ma) -- (mb);

      \node[ornode, below right = of target] (mc) {$\{m_c\}$};
      \draw[->] (target) -- (mc);
      
      \node[ornode, below = of mc] (target2) {$\{\targetmol\}$};
      \draw[->] (mc) -- (target2);
      \node[ornode, below = of target2] (mc2) {$\{m_c\}$};
      \draw[->] (target2) -- (mc2);
      \node[labelnode, below = of mc2] (dots) {$\vdots$};
      \draw[->] (mc2) -- (dots);
\end{tikzpicture}


==> figures/schematics/psi-rho-example.tex <==
\begin{tikzpicture}[
    node distance=1.5cm,every text node part/.style={align=left}
]
      \node[ornode] (target) at (0, 0) {$\targetmol$};
      \node[labelnode, left=0.05cm of target] (target-label) {$b\!: 0$ \\ $\rs\!: 0$ \\ $\psi\!: 0.9$ \\ $\rho\!: 0.9$};

      \node[andnode, below left = of target] (r1) {$r_1$};
      \draw[->] (target) -- (r1);
      \node[ornode, below left = of r1] (ma) {$m_a$};
      \draw[->] (r1) -- (ma);
      \node[ornode, below right = of r1] (mb) {$m_b$};
      \draw[->] (r1) -- (mb);
      \node[andnode, below = of ma] (r2) {$r_2$};
      \draw[->] (ma) -- (r2);
      \node[andnode, below = of mb] (r3) {$r_3$};
      \draw[->] (mb) -- (r3);
      \node[ornode, below left = of r2] (mc) {$m_c$};
      \draw[->] (r2) -- (mc);
      \node[ornode, below right = of r2] (md) {$m_d$};
      \draw[->] (r2) -- (md);
      \draw[->] (r3) -- (md);
      \node[ornode, below right = of r3] (me) {$m_e$};
      \draw[->] (r3) -- (me);

      \node[labelnode, below=0.2cm of me] (me-label) {$b\!: 1$ \\ $h\!: 0.5$ \\ $\rs\!: 1$ \\ $\psi\!: 1$ \\ $\rho\!:$ 0.01};
      \node[labelnode, below=0.2cm of md] (md-label) {$b\!: 0$ \\ $h\!: 0.1$ \\ $\rs\!: 0$ \\ $\psi\!: 0.1$ \\ $\rho\!:$ 0.01};
      \node[labelnode, below=0.2cm of mc] (mc-label) {$b\!: 1$ \\ $h\!: 0.5$ \\ $\rs\!: 1$ \\ $\psi\!: 1$ \\ $\rho\!:$ 0.01};
      \node[labelnode, left=0.2cm of r2] (r2-label) {$f\!: 1$ \\ $\rs\!: 0$ \\ $\psi\!: 0.1$ \\ $\rho\!:$ 0.01};
      \node[labelnode, left=0.2cm of r3] (r3-label) {$f\!: 1$ \\ $\rs\!: 0$ \\ $\psi\!: 0.1$ \\ $\rho\!:$ 0.01};
      \node[labelnode, left=0.2cm of ma] (ma-label) {$b\!: 0$ \\ $\rs\!: 0$ \\ $\psi\!: 0.1$ \\ $\rho\!:$ 0.01};
      \node[labelnode, left=0.2cm of mb] (ma-label) {$b\!: 0$ \\ $\rs\!: 0$ \\ $\psi\!: 0.1$ \\ $\rho\!:$ 0.01};
      \node[labelnode, left=0.2cm of r1] (r1-label) {$f\!: 1$ \\ $\rs\!: 0$ \\ $\psi\!: 0.01$ \\ $\rho\!:$ 0.01};

      \node[andnode, below right = of target] (r4) {$r_4$};
      \draw[->] (target) -- (r4);
      \node[ornode, below = of r4] (mf) {$m_f$};
      \draw[->] (r4) -- (mf);
      \node[labelnode, left=0.2cm of r4] (r4-label) {$f\!: 0$ \\ $\rs\!: 0$ \\ $\psi\!: 0$ \\ $\rho\!: 0$};
      \node[labelnode, below=0.05cm of mf] (mf-label) {$b\!: 0$ \\ $h\!: 0.8$ \\ $\rs\!: 0$ \\ $\psi\!: 0.8$ \\ $\rho\!: 0$};

      \node[andnode, right = of r4] (r5) {$r_5$};
      \draw[->] (target) -- (r5);
      \node[ornode, below = of r5] (mg) {$m_g$};
      \draw[->] (r5) -- (mg);
      \node[ornode, below right = of r5] (mh) {$m_h$};
      \draw[->] (r5) -- (mh);
      \node[andnode, below = of mh] (r6) {$r_6$};
      \draw[->] (mh) -- (r6);
      \node[ornode, below = of r6] (mi) {$m_i$};
      \draw[->] (r6) -- (mi);
      \node[labelnode, right=0.05cm of mi] (mi-label) {$b\!: 0$ \\ $h\!: 0.5$ \\ $\rs\!: 0$ \\ $\psi\!: 0.5$ \\ $\rho\!: 0.45$};
      \node[labelnode, right=0.05cm of r6] (r6-label) {$f\!: 1$ \\ $\rs\!: 0$ \\ $\psi\!: 0.5$ \\ $\rho\!: 0.45$};
      \node[labelnode, right=0.05cm of mh] (mh-label) {$b\!: 1$ \\ $\rs\!: 1$ \\ $\psi\!: 1$ \\ $\rho\!: 0.9$};
      \node[labelnode, right=0.2cm of r5] (r5-label) {$f\!: 1$ \\ $\rs\!: 0$ \\ $\psi\!: 0.9$ \\ $\rho\!: 0.9$};
      \node[labelnode, below=0.05cm of mg] (mg-label) {$b\!: 0$ \\ $h\!: 0.9$ \\ $\rs\!: 0$ \\ $\psi\!: 0.9$ \\ $\rho\!: 0.9$};
        
\end{tikzpicture}


==> figures/schematics/retrosynthesis-intro.tex <==
\begin{minipage}{.48\textwidth}
    \centering
    
    \begin{tikzpicture}[node distance=0.5cm]
          \node[ornode] (target) at (0, 0) {$\targetmol$};

          \node[andnode, below left = of target] (r1) {$r_1$};%
          \draw[->] (target) -- (r1);
          \node[ornode, below left = of r1] (ma) {$m_a$};
          \draw[->] (r1) -- (ma);
          \node[ornode, below right = of r1] (mb) {$m_b$};
          \draw[->] (r1) -- (mb);
          
          \node[andnode, below right = of target] (r2) {$r_2$};%
          \draw[->] (target) -- (r2);
          \draw[->] (r2) -- (mb);
          \node[ornode, below = of r2] (mc) {$m_c$};
          \draw[->] (r2) -- (mc);
          \node[ornode, below right = of r2] (md) {$m_d$};
          \draw[->] (r2) -- (md);
          
          \node[andnode, below = of ma] (r3) {$r_3$};%
          \draw[->] (ma) -- (r3);
          \node[ornode, below = of r3] (me) {$m_e$};
          \draw[->] (r3) -- (me);

          \node[andnode, below left = of mc] (rc1) {$r_4$};
          \draw[->] (mc) -- (rc1);
          \node[andnode, below right = of mc] (rc2) {$r_5$};
          \draw[->] (mc) -- (rc2);
          \node[ornode, below = of rc1] (mf) {$m_f$};
          \draw[->] (rc1) -- (mf);
          \node[ornode, below = of rc2] (mg) {$m_g$};
          \draw[->] (rc2) -- (mg);
          \node[draw, dashed, fit=(rc1) (rc2) (mf) (mg), inner sep=6pt, label=below:{expansion of $m_c$}] (box) {};
    \end{tikzpicture}

    \vfill
    a) $\gG'$
\end{minipage}
\begin{minipage}{.48\textwidth}
    \centering

    \begin{tikzpicture}[node distance=0.5cm]
        \node (T1) at (-1,0) {$T_1:$};
        \node[ornode] (target) at (0, 0) {$\targetmol$};
        
        \node (T2) at (-1,-1) {$T_2:$};
        \node[ornode] (target2) at (0, -1) {$\targetmol$};
        \node[andnode, right = of target2] (r1) {$r_1$};
        \draw[->] (target2) -- (r1);
        \node[ornode, above right = of r1] (ma) {$m_a$};
        \draw[->] (r1) -- (ma);
        \node[ornode, right = of r1] (mb) {$m_b$};
        \draw[->] (r1) -- (mb);
        
        \node (T3) at (-1,-2.2) {$T_3:$};
        \node[ornode] (target3) at (0, -2.2) {$\targetmol$};
        \node[andnode, right = of target3] (r1b) {$r_1$};
        \draw[->] (target3) -- (r1b);
        \node[ornode, right = of r1b] (mb2) {$m_b$};
        \draw[->] (r1b) -- (mb2);
        \node[ornode, above right = of mb2, xshift=-.2cm, yshift=-.2cm] (ma2) {$m_a$};
        \draw[->] (r1b) |- (ma2);
        \node[andnode, right = of ma2, xshift=-0.2cm] (r3) {$r_3$};
        \draw[->] (ma2) -- (r3);
        \node[ornode, right = of r3, xshift=-0.2cm] (me) {$m_e$};
        \draw[->] (r3) -- (me);

        \node (T4) at (-1,-3.5) {$T_4:$};
        \node[ornode] (target4) at (0, -3.5) {$\targetmol$};
        \node[andnode, right = of target4] (r2) {$r_2$};
        \draw[->] (target4) -- (r2);
        \node[ornode, right = of r2] (mc) {$m_c$};
        \draw[->] (r2) -- (mc);
        \node[ornode, above right = of mc, xshift=-0.2cm, yshift=-0.2cm] (mb) {$m_b$};
        \draw[->] (r2) |- (mb);
        \node[ornode, below right = of mc, , xshift=-0.2cm, yshift=+0.2cm] (md) {$m_d$};
        \draw[->] (r2) |- (md);

    \end{tikzpicture}

    b) $\enumplans_{\targetmol}\left(\gG'\right)$

\end{minipage}

==> figures/schematics/tikz-pic-individual-routes-vs-ssp.tex <==
\begin{tikzpicture}

    \node[ornode, fill=green!20] (mt) at (0, 0) {$\targetmol$};

    \node[andnode, fill=green!20] (r1) at (1.5, -0.6) {$r_1$};
    \draw[->] (mt) -- (r1);
    \node[ornode, fill=green!20] (m1) at (3.0, -0.6) {$m_1$};
    \draw[->] (r1) -- (m1);
    \node[andnode, fill=green!20] (r2) at (4.5, -.6) {$r_2$};
    \draw[->] (m1) -- (r2);
    \node[ornode, fill=green!20] (m2) at (6.0, -.6) {$m_2$};
    \draw[->] (r2) -- (m2);
    \node[andnode, fill=red!20] (r3) at (4.5, 0.5) {$r_3$};
    \draw[->] (m1) -- (r3);
    \node[ornode, fill=red!20] (m3) at (6.0, 0.5) {$m_3$};
    \draw[->] (r3) -- (m3);

    \node[andnode, fill=red!20] (r4) at (1.5, 0.5) {$r_4$};
    \draw[->] (mt) -- (r4);
    \node[ornode, fill=red!20] (m4) at (3.0, 0.5) {$m_4$};
    \draw[->] (r4) -- (m4);

\end{tikzpicture}
